Kaluza-Klein States of the Standard Model Gauge Bosons: Constraints From High Energy Experiments

In theories with the standard model gauge bosons propagating in inverse-TeV-size extra dimensions, their Kaluza-Klein states interact with the rest of the SM particles confined to the 3-brane. We look for possible signals for this interaction in the present high-energy collider data, and estimate the sensitivity offered by the next generation of collider experiments. Based on the present data from the LEP 2, Tevatron, and HERA experiments, we set a lower limit on the extra dimension compactification scale Mc > 6.8 TeV at the 95% confidence level (dominated by the LEP 2 results) and quote expected sensitivities in the Tevatron Run 2 and at the LHC.

==> (inline-0) <==
\begin{tabular}{ccccrrr}
      $Q^2$  &$x$  & $y$ & $\tilde{\sigma}_{\rm NC}$ & 
      $\delta_{\rm stat}$ & $\delta_{\rm sys}$ &
      $\delta_{\rm tot}$        \\[-1mm]
       $(\rm GeV^2)$ & & & &
       $(\%)$ &
       $(\%)$ & $(\%)$  \\
 \hline
$   150$&$  0.003$&$  0.518$&$  1.240$&$  1.8$&$  5.2$&$  5.5$ \\
$   150$&$  0.005$&$  0.331$&$  1.100$&$  1.8$&$  3.3$&$  3.8$ \\
$   150$&$  0.008$&$  0.207$&$  0.920$&$  2.9$&$  8.9$&$  9.3$ \\
 \hline                                                            
$   200$&$  0.005$&$  0.442$&$  1.102$&$  1.8$&$  5.0$&$  5.3$ \\
$   200$&$  0.008$&$  0.276$&$  0.915$&$  1.9$&$  3.5$&$  4.0$ \\
$   200$&$  0.013$&$  0.170$&$  0.765$&$  2.2$&$  3.7$&$  4.3$ \\
$   200$&$  0.020$&$  0.110$&$  0.696$&$  2.6$&$  4.9$&$  5.5$ \\
$   200$&$  0.032$&$  0.069$&$  0.601$&$  3.2$&$  7.5$&$  8.1$ \\
$   200$&$  0.050$&$  0.044$&$  0.516$&$  3.7$&$  8.2$&$  9.0$ \\
$   200$&$  0.080$&$  0.028$&$  0.439$&$  4.2$&$  9.0$&$  9.9$ \\
 \hline                                                          
$   250$&$  0.005$&$  0.552$&$  1.113$&$  2.3$&$  5.1$&$  5.6$ \\
$   250$&$  0.008$&$  0.345$&$  1.018$&$  2.0$&$  3.7$&$  4.2$ \\
$   250$&$  0.013$&$  0.212$&$  0.807$&$  2.1$&$  3.9$&$  4.4$ \\
$   250$&$  0.020$&$  0.138$&$  0.721$&$  2.1$&$  3.6$&$  4.1$ \\
$   250$&$  0.032$&$  0.086$&$  0.606$&$  2.2$&$  3.6$&$  4.3$ \\
$   250$&$  0.050$&$  0.055$&$  0.529$&$  2.4$&$  3.4$&$  4.2$ \\
$   250$&$  0.080$&$  0.035$&$  0.430$&$  2.7$&$  3.6$&$  4.5$ \\
$   250$&$  0.130$&$  0.021$&$  0.334$&$  3.4$&$  4.3$&$  5.5$ \\
$   250$&$  0.250$&$  0.011$&$  0.240$&$  3.3$&$  7.4$&$  8.1$ \\
$   250$&$  0.400$&$  0.007$&$  0.122$&$  5.9$&$ 12.1$&$ 13.4$ \\
 \hline                                                          
$   300$&$  0.005$&$  0.663$&$  1.139$&$  3.4$&$  5.6$&$  6.5$ \\
$   300$&$  0.008$&$  0.414$&$  0.989$&$  2.4$&$  5.1$&$  5.7$ \\
$   300$&$  0.013$&$  0.255$&$  0.846$&$  2.4$&$  3.8$&$  4.5$ \\
$   300$&$  0.020$&$  0.166$&$  0.740$&$  2.4$&$  3.9$&$  4.6$ \\
$   300$&$  0.032$&$  0.104$&$  0.629$&$  2.4$&$  3.7$&$  4.4$ \\
$   300$&$  0.050$&$  0.066$&$  0.499$&$  2.6$&$  3.6$&$  4.5$ \\
$   300$&$  0.080$&$  0.041$&$  0.456$&$  2.7$&$  3.9$&$  4.8$ \\
$   300$&$  0.130$&$  0.025$&$  0.346$&$  3.4$&$  5.8$&$  6.8$ \\
$   300$&$  0.250$&$  0.013$&$  0.250$&$  3.1$&$  8.1$&$  8.7$ \\
$   300$&$  0.400$&$  0.008$&$  0.140$&$  5.7$&$ 14.5$&$ 15.6$ \\
 \hline                                                          
$   400$&$  0.008$&$  0.552$&$  0.976$&$  3.1$&$  5.1$&$  6.0$ \\
$   400$&$  0.013$&$  0.340$&$  0.841$&$  2.8$&$  3.9$&$  4.8$ \\
$   400$&$  0.020$&$  0.221$&$  0.739$&$  2.8$&$  3.7$&$  4.7$ \\
$   400$&$  0.032$&$  0.138$&$  0.619$&$  2.8$&$  3.6$&$  4.6$ \\
$   400$&$  0.050$&$  0.088$&$  0.513$&$  3.0$&$  3.8$&$  4.8$ \\
$   400$&$  0.080$&$  0.055$&$  0.455$&$  3.1$&$  4.0$&$  5.1$ \\
$   400$&$  0.130$&$  0.034$&$  0.373$&$  3.8$&$  4.5$&$  5.9$ \\
$   400$&$  0.250$&$  0.018$&$  0.241$&$  3.5$&$  6.5$&$  7.4$ \\
$   400$&$  0.400$&$  0.011$&$  0.155$&$  6.2$&$ 11.6$&$ 13.2$ 
    \end{tabular}
\end{ruledtabular}
\end{table}
\endgroup

\begingroup
\squeezetable
\begin{table*}[ht]
\tiny
\begin{ruledtabular}
    \begin{tabular}{cccrrrr}
      $Q^2$  &$x$  & $y$ & $\tilde{\sigma}_{\rm NC}$ & 
      $\delta_{\rm stat}$ & $\delta_{\rm sys}$ &
      $\delta_{\rm tot}$       \\[-1mm]
       $(\rm GeV^2)$ & & & &
       $(\%)$ &
       $(\%)$ & $(\%)$ \\
 \hline
$   500$&$  0.008$&$  0.690$&$  1.026$&$  4.2$&$  5.1$&$  6.6$ \\
$   500$&$  0.013$&$  0.425$&$  0.906$&$  3.3$&$  5.2$&$  6.2$ \\
$   500$&$  0.020$&$  0.276$&$  0.792$&$  3.3$&$  3.9$&$  5.2$ \\
$   500$&$  0.032$&$  0.173$&$  0.654$&$  3.3$&$  4.0$&$  5.2$ \\
$   500$&$  0.050$&$  0.110$&$  0.508$&$  3.5$&$  4.1$&$  5.4$ \\
$   500$&$  0.080$&$  0.069$&$  0.445$&$  3.6$&$  3.7$&$  5.2$ \\
$   500$&$  0.130$&$  0.042$&$  0.368$&$  4.3$&$  4.3$&$  6.1$ \\
$   500$&$  0.180$&$  0.031$&$  0.287$&$  4.9$&$  5.4$&$  7.3$ \\
$   500$&$  0.250$&$  0.022$&$  0.220$&$  5.9$&$  8.5$&$ 10.4$ \\
$   500$&$  0.400$&$  0.014$&$  0.143$&$  8.6$&$ 15.3$&$ 17.5$ \\
 \hline                                                         
$   650$&$  0.013$&$  0.552$&$  0.903$&$  4.0$&$  4.3$&$  5.9$ \\
$   650$&$  0.020$&$  0.359$&$  0.718$&$  4.1$&$  3.9$&$  5.7$ \\
$   650$&$  0.032$&$  0.224$&$  0.633$&$  4.0$&$  4.0$&$  5.7$ \\
$   650$&$  0.050$&$  0.144$&$  0.521$&$  4.1$&$  3.9$&$  5.7$ \\
$   650$&$  0.080$&$  0.090$&$  0.436$&$  4.0$&$  4.0$&$  5.7$ \\
$   650$&$  0.130$&$  0.055$&$  0.413$&$  4.6$&$  4.7$&$  6.6$ \\
$   650$&$  0.180$&$  0.040$&$  0.309$&$  5.3$&$  5.8$&$  7.9$ \\
$   650$&$  0.250$&$  0.029$&$  0.246$&$  6.2$&$  8.7$&$ 10.6$ \\
$   650$&$  0.400$&$  0.018$&$  0.125$&$  9.9$&$ 11.5$&$ 15.2$ \\
$   650$&$  0.650$&$  0.011$&$  0.021$&$ 14.3$&$ 15.7$&$ 21.3$ \\
 \hline                                                          
$   800$&$  0.013$&$  0.680$&$  1.000$&$  5.0$&$  4.7$&$  6.8$ \\
$   800$&$  0.020$&$  0.442$&$  0.796$&$  4.6$&$  4.3$&$  6.3$ \\
$   800$&$  0.032$&$  0.276$&$  0.709$&$  4.5$&$  4.0$&$  6.0$ \\
$   800$&$  0.050$&$  0.177$&$  0.540$&$  4.6$&$  3.9$&$  6.0$ \\
$   800$&$  0.080$&$  0.110$&$  0.474$&$  4.6$&$  4.2$&$  6.2$ \\
$   800$&$  0.130$&$  0.068$&$  0.370$&$  5.4$&$  4.8$&$  7.2$ \\
$   800$&$  0.180$&$  0.049$&$  0.333$&$  6.0$&$  4.9$&$  7.8$ \\
$   800$&$  0.250$&$  0.035$&$  0.208$&$  7.5$&$  5.8$&$  9.4$ \\
$   800$&$  0.400$&$  0.022$&$  0.150$&$  9.6$&$ 10.5$&$ 14.2$ \\
$   800$&$  0.650$&$  0.014$&$  0.018$&$ 19.6$&$ 18.4$&$ 26.9$ \\
 \hline
$  1000$&$  0.020$&$  0.552$&$  0.754$&$  5.4$&$  3.8$&$  6.6$ \\
$  1000$&$  0.032$&$  0.345$&$  0.639$&$  5.6$&$  4.1$&$  6.9$ \\
$  1000$&$  0.050$&$  0.221$&$  0.566$&$  5.1$&$  3.8$&$  6.4$ \\
$  1000$&$  0.080$&$  0.138$&$  0.431$&$  5.3$&$  3.7$&$  6.5$ \\
$  1000$&$  0.130$&$  0.085$&$  0.385$&$  6.1$&$  4.8$&$  7.7$ \\
$  1000$&$  0.180$&$  0.061$&$  0.341$&$  6.7$&$  4.3$&$  7.9$ \\
$  1000$&$  0.250$&$  0.044$&$  0.244$&$  7.8$&$  5.4$&$  9.5$ \\
$  1000$&$  0.400$&$  0.028$&$  0.111$&$ 12.1$&$ 13.4$&$ 18.1$ \\
$  1000$&$  0.650$&$  0.017$&$  0.013$&$ 25.0$&$ 15.1$&$ 29.2$ \\
 \hline                                                          
$  1200$&$  0.020$&$  0.663$&$  0.737$&$  7.2$&$  3.7$&$  8.1$ \\
$  1200$&$  0.032$&$  0.414$&$  0.645$&$  6.4$&$  3.8$&$  7.4$ \\
$  1200$&$  0.050$&$  0.265$&$  0.531$&$  6.0$&$  3.5$&$  6.9$ \\
$  1200$&$  0.080$&$  0.166$&$  0.448$&$  5.9$&$  3.6$&$  6.9$ \\
$  1200$&$  0.130$&$  0.102$&$  0.391$&$  6.8$&$  3.7$&$  7.8$ \\
$  1200$&$  0.180$&$  0.074$&$  0.338$&$  7.5$&$  4.7$&$  8.9$ \\
$  1200$&$  0.250$&$  0.053$&$  0.250$&$  8.7$&$  6.7$&$ 10.9$ \\
$  1200$&$  0.400$&$  0.033$&$  0.129$&$ 12.1$&$  8.5$&$ 14.8$ \\
$  1200$&$  0.650$&$  0.020$&$  0.017$&$ 24.2$&$ 17.5$&$ 29.9$ \\
\end{tabular}
\end{ruledtabular}
\end{table*}
\endgroup

\begingroup
\squeezetable
\begin{table*}[ht]
\tiny
\begin{ruledtabular}
    \begin{tabular}{cccrrrr}
      $Q^2$  &$x$  & $y$ & $\tilde{\sigma}_{\rm NC}$ & 
      $\delta_{\rm stat}$ & $\delta_{\rm sys}$ &
      $\delta_{\rm tot}$        \\[-1mm]
       $(\rm GeV^2)$ & & & &
       $(\%)$ &
       $(\%)$ & $(\%)$ \\
 \hline                                                          
$  1500$&$  0.020$&$  0.828$&$  0.789$&$  9.2$&$  5.0$&$ 10.5$ \\
$  1500$&$  0.032$&$  0.518$&$  0.581$&$  8.1$&$  4.3$&$  9.2$ \\
$  1500$&$  0.050$&$  0.331$&$  0.486$&$  7.2$&$  3.8$&$  8.1$ \\
$  1500$&$  0.080$&$  0.207$&$  0.457$&$  6.8$&$  3.7$&$  7.8$ \\
$  1500$&$  0.130$&$  0.127$&$  0.376$&$  8.0$&$  3.9$&$  8.9$ \\
$  1500$&$  0.180$&$  0.092$&$  0.345$&$  8.6$&$  4.2$&$  9.6$ \\
$  1500$&$  0.250$&$  0.066$&$  0.268$&$  9.4$&$  5.8$&$ 11.0$ \\
$  1500$&$  0.400$&$  0.041$&$  0.110$&$ 14.6$&$  7.8$&$ 16.6$ \\
$  1500$&$  0.650$&$  0.025$&$  0.009$&$ 37.8$&$ 19.6$&$ 42.6$ \\
 \hline                                                          
$  2000$&$  0.032$&$  0.690$&$  0.614$&$  9.0$&$  4.1$&$  9.9$ \\
$  2000$&$  0.050$&$  0.442$&$  0.541$&$  8.7$&$  4.3$&$  9.7$ \\
$  2000$&$  0.080$&$  0.276$&$  0.428$&$  8.3$&$  3.9$&$  9.1$ \\
$  2000$&$  0.130$&$  0.170$&$  0.340$&$  9.6$&$  4.3$&$ 10.6$ \\
$  2000$&$  0.180$&$  0.123$&$  0.331$&$ 10.1$&$  4.8$&$ 11.1$ \\
$  2000$&$  0.250$&$  0.088$&$  0.249$&$ 10.7$&$  5.9$&$ 12.2$ \\
$  2000$&$  0.400$&$  0.055$&$  0.114$&$ 15.1$&$  8.2$&$ 17.2$ \\
$  2000$&$  0.650$&$  0.034$&$  0.011$&$ 37.8$&$ 18.7$&$ 42.2$ \\
 \hline                                                          
$  3000$&$  0.050$&$  0.663$&$  0.513$&$  7.3$&$  4.1$&$  8.4$ \\
$  3000$&$  0.080$&$  0.414$&$  0.458$&$  7.7$&$  4.2$&$  8.7$ \\
$  3000$&$  0.130$&$  0.255$&$  0.347$&$  9.1$&$  4.8$&$ 10.2$ \\
$  3000$&$  0.180$&$  0.184$&$  0.324$&$  9.2$&$  4.1$&$ 10.0$ \\
$  3000$&$  0.250$&$  0.133$&$  0.242$&$  9.9$&$  4.9$&$ 11.1$ \\
$  3000$&$  0.400$&$  0.083$&$  0.127$&$ 12.5$&$  9.0$&$ 15.4$ \\
$  3000$&$  0.650$&$  0.051$&$  0.012$&$ 30.1$&$ 14.9$&$ 33.6$ \\
 \hline                                                          
$  5000$&$  0.080$&$  0.690$&$  0.353$&$ 10.4$&$  4.7$&$ 11.4$ \\
$  5000$&$  0.130$&$  0.425$&$  0.392$&$ 10.4$&$  5.0$&$ 11.6$ \\
$  5000$&$  0.180$&$  0.307$&$  0.223$&$ 13.4$&$  4.5$&$ 14.1$ \\
$  5000$&$  0.250$&$  0.221$&$  0.217$&$ 13.9$&$  6.6$&$ 15.4$ \\
$  5000$&$  0.400$&$  0.138$&$  0.127$&$ 17.1$&$  8.8$&$ 19.3$ \\
$  5000$&$  0.650$&$  0.085$&$  0.012$&$ 37.8$&$ 14.9$&$ 40.6$ \\
 \hline                                                        
$  8000$&$  0.130$&$  0.680$&$  0.283$&$ 16.5$&$  4.9$&$ 17.2$ \\
$  8000$&$  0.180$&$  0.491$&$  0.284$&$ 15.5$&$  6.4$&$ 16.7$ \\
$  8000$&$  0.250$&$  0.353$&$  0.273$&$ 15.1$&$  7.0$&$ 16.6$ \\
$  8000$&$  0.400$&$  0.221$&$  0.093$&$ 24.2$&$  9.9$&$ 26.2$ \\
$  8000$&$  0.650$&$  0.136$&$  0.013$&$ 44.7$&$ 19.8$&$ 48.9$ \\
 \hline                                                          
$ 12000$&$  0.180$&$  0.736$&$  0.153$&$ 34.4$&$  4.3$&$ 34.6$ \\
$ 12000$&$  0.250$&$  0.530$&$  0.127$&$ 32.1$&$  6.2$&$ 32.7$ \\
$ 12000$&$  0.400$&$  0.331$&$  0.085$&$ 33.3$&$ 11.4$&$ 35.2$ \\
$ 12000$&$  0.650$&$  0.204$&$  0.015$&$ 57.7$&$ 24.2$&$ 62.6$ \\
 \hline
$ 20000$&$  0.250$&$  0.884$&$  0.090$&$ 61.9$&$  5.5$&$ 62.2$ \\
$ 20000$&$  0.400$&$  0.552$&$  0.142$&$ 35.7$&$  9.9$&$ 37.0$ \\
$ 20000$&$  0.650$&$  0.340$&$  0.021$&$ 70.7$&$ 41.6$&$ 82.0$ \\
 \hline                                                          
$ 30000$&$  0.400$&$  0.828$&$  0.182$&$ 71.9$&$  9.6$&$ 72.6$ \\
    \end{tabular}
\begin{tabular}{cccrrrr}
      $Q^2$  &$x$  & $y$ & $d^2\sigma_{\rm CC}/dxdQ^2$ &  
      $\delta_{\rm stat}$ & $\delta_{\rm sys}$ & $\delta_{\rm tot}$ \\
      \footnotesize $(\rm GeV^2)$ & &
      & \footnotesize$(\rm pb/GeV^2)$ &\footnotesize $(\%)$ &
      \footnotesize $(\%)$ &\footnotesize $(\%)$ \\
\hline
$   300$&$  0.013$&$  0.255$&\phantom{c} $ 0.637\cdot 10^{0}$ & $ 27.4$ &
  $ 16.0$&$ 31.8$ \\
$   300$&$  0.032$&$  0.104$&\phantom{c} $ 0.124\cdot 10^{0}$ & $ 28.1$ &
  $ 10.3$&$ 30.0$\\
$   300$&$  0.080$&$  0.041$&\phantom{c} $ 0.532\cdot 10^{-1}$& $ 23.8$&
 $  7.5$&$ 25.5$\\
 \hline
$   500$&$  0.013$&$  0.425$&\phantom{c} $ 0.468\cdot 10^{0}$&$ 25.1$ &
 $ 15.7$&$ 29.7$ \\
$   500$&$  0.032$&$  0.173$&\phantom{c} $ 0.177\cdot 10^{0}$&$ 17.0$&
 $  8.7$&$ 19.2$ \\
$   500$&$  0.080$&$  0.069$&\phantom{c} $ 0.546\cdot 10^{-1}$& $ 17.0$&
 $  6.5$&$ 18.9$ \\
$   500$&$  0.130$&$  0.043$&\phantom{c} $ 0.289\cdot 10^{-1}$ & $ 27.8$&
 $  8.0$&$ 29.4$\\
 \hline
$  1000$&$  0.032$&$  0.345$&\phantom{c} $ 0.124\cdot 10^{0}$&$ 15.0$ &
 $  8.0$&$ 17.1$ \\
$  1000$&$  0.080$&$  0.138$&\phantom{c} $ 0.487\cdot 10^{-1}$&$ 13.3$&
 $  6.1$&$ 14.8$  \\
$  1000$&$  0.130$&$  0.085$&\phantom{c} $ 0.199\cdot 10^{-1}$&$ 20.9$&
 $  6.5$&$ 22.5$ \\
$  1000$&$  0.250$&$  0.044$&\phantom{c} $ 0.105\cdot 10^{-1}$&$ 31.7$&
 $ 11.7$&$ 34.1$ \\
 \hline
$  2000$&$  0.032$&$  0.690$&\phantom{c} $ 0.716\cdot 10^{-1}$ &$15.7$&
 $  8.8$&$ 18.1$ \\
$  2000$&$  0.080$&$  0.276$&\phantom{c} $ 0.264\cdot 10^{-1}$&$ 13.5$&
 $  5.8$&$ 14.8$ \\
$  2000$&$  0.130$&$  0.170$&\phantom{c} $ 0.949\cdot 10^{-2}$ &$ 20.6$&
$  5.7$&$ 21.4$ \\
$  2000$&$  0.250$&$  0.088$&\phantom{c} $ 0.566\cdot 10^{-2}$&$ 23.0$&
$  7.3$&$ 24.6$ \\
 \hline
$  3000$&$  0.080$&$  0.414$&\phantom{c} $ 0.156\cdot 10^{-1}$&$ 15.2$&
 $  6.7$&$ 16.8$ \\
$  3000$&$  0.130$&$  0.255$&\phantom{c} $ 0.872\cdot 10^{-2}$&$ 17.0$&
$  5.9$&$ 18.1$ \\
$  3000$&$  0.250$&$  0.133$&\phantom{c} $ 0.283\cdot 10^{-2}$&$ 23.6$&
 $  8.2$&$ 25.1$ \\
 \hline
$  5000$&$  0.130$&$  0.425$&\phantom{c} $ 0.402\cdot 10^{-2}$&$ 21.0$&
$  7.4$&$ 22.3$ \\
$  5000$&$  0.250$&$  0.221$&\phantom{c} $ 0.111\cdot 10^{-2}$&$ 26.8$&
$  6.5$&$ 27.6$ \\
 \hline
$  8000$&$  0.130$&$  0.680$&\phantom{c} $ 0.125\cdot 10^{-2}$&$ 35.7$&
$ 14.3$&$ 38.5$\\
$  8000$&$  0.250$&$  0.354$&\phantom{c} $ 0.530\cdot 10^{-3}$&$ 33.5$&
$ 11.2$&$ 35.4$\\
$  8000$&$  0.400$&$  0.221$&\phantom{c} $ 0.235\cdot 10^{-3}$&$ 50.0$&
 $ 15.6$&$ 52.4$ \\
 \hline
$ 15000$&$  0.250$&$  0.663$&\phantom{c} $ 0.774\cdot 10^{-4}$&$ 71.2$&
 $ 18.1$&$ 73.5$\\
$ 15000$&$  0.400$&$  0.414$&\phantom{c} $ 0.114\cdot 10^{-3}$&$ 40.9$&
$ 17.4$&$ 44.5$ \\
    \end{tabular}
\begin{tabular}{ccrrrr}
 $Q^2$  &$x$ & $\tilde{\sigma}_{\rm NC}$ &
 $\delta_{\rm tot}$ & $\delta_{\rm stat}$ & $\delta_{\rm sys}$  \\
 $(\rm GeV^2)$ & & &  $(\%)$ &$(\%)$ &$(\%)$ \\
\hline
$  150$&$0.0032$&$1.218$&$  4.7$&$  2.7$&$  3.8$ \\ 
$  150$&$0.0050$&$1.154$&$  4.4$&$  2.8$&$  3.4$ \\
$  150$&$0.0080$&$0.968$&$  9.1$&$  4.1$&$  8.2$ \\ 
\hline
$  200$&$0.0032$&$1.271$&$  6.1$&$  4.1$&$  4.5$ \\
$  200$&$0.0050$&$1.107$&$  4.6$&$  2.8$&$  3.6$ \\
$  200$&$0.0080$&$0.915$&$  4.5$&$  3.0$&$  3.3$ \\
$  200$&$0.0130$&$0.860$&$  4.7$&$  3.2$&$  3.5$ \\
$  200$&$0.0200$&$0.677$&$  6.5$&$  3.8$&$  5.3$ \\
$  200$&$0.0320$&$0.558$&$  8.6$&$  4.5$&$  7.4$ \\
$  200$&$0.0500$&$0.506$&$  9.9$&$  5.2$&$  8.4$ \\
$  200$&$0.0800$&$0.407$&$ 12.4$&$  5.9$&$  10.9$ \\
 \hline
$  250$&$0.0050$&$1.123$&$  5.3$&$  3.5$&$  4.0$ \\
$  250$&$0.0080$&$1.021$&$  5.3$&$  3.2$&$  4.2$ \\
$  250$&$0.0130$&$0.825$&$  5.7$&$  3.4$&$  4.5$ \\
$  250$&$0.0200$&$0.691$&$  5.4$&$  3.5$&$  4.0$ \\
$  250$&$0.0320$&$0.569$&$  6.1$&$  3.8$&$  4.7$ \\
$  250$&$0.0500$&$0.493$&$  5.7$&$  4.3$&$  3.7$ \\
$  250$&$0.0800$&$0.407$&$  6.1$&$  4.7$&$  3.9$ \\
$  250$&$0.1300$&$0.311$&$  7.8$&$  5.3$&$  5.8$ \\
$  250$&$0.2500$&$0.225$&$ 12.1$&$  7.5$&$  9.5$ \\
$  250$&$0.4000$&$0.138$&$ 11.8$&$  9.3$&$  7.2$ \\
\hline
$  300$&$0.0050$&$1.152$&$  7.2$&$  5.6$&$  4.6$ \\
$  300$&$0.0080$&$1.026$&$  5.1$&$  3.6$&$  3.6$ \\
$  300$&$0.0130$&$0.878$&$  5.3$&$  3.8$&$  3.7$ \\
$  300$&$0.0200$&$0.735$&$  5.9$&$  4.0$&$  4.3$ \\
$  300$&$0.0320$&$0.605$&$  5.8$&$  4.2$&$  4.1$ \\
$  300$&$0.0500$&$0.509$&$  6.8$&$  4.5$&$  5.1$ \\
$  300$&$0.0800$&$0.390$&$  6.9$&$  5.2$&$  4.6$ \\
$  300$&$0.1300$&$0.332$&$  8.8$&$  5.4$&$  7.0$ \\
$  300$&$0.2500$&$0.277$&$ 12.8$&$  6.9$&$  10.8$ \\
$  300$&$0.4000$&$0.143$&$ 14.2$&$ 10.3$&$  9.8$ \\
\hline
$  400$&$0.0080$&$1.088$&$  6.1$&$  4.5$&$  4.1$ \\
$  400$&$0.0130$&$0.897$&$  5.6$&$  4.3$&$  3.6$ \\
$  400$&$0.0200$&$0.732$&$  5.8$&$  4.5$&$  3.6$ \\
$  400$&$0.0320$&$0.560$&$  6.1$&$  4.8$&$  3.8$ \\
$  400$&$0.0500$&$0.514$&$  6.3$&$  5.0$&$  3.7$ \\
$  400$&$0.0800$&$0.429$&$  7.0$&$  5.5$&$  4.3$ \\
$  400$&$0.1300$&$0.352$&$  7.5$&$  5.6$&$  5.0$ \\
$  400$&$0.2500$&$0.240$&$ 10.6$&$  7.6$&$  7.4$ \\
$  400$&$0.4000$&$0.143$&$ 13.7$&$ 10.8$&$  8.4$ \\
\end{tabular}
\end{ruledtabular}
 \end{table}
\endgroup

\begingroup
	\squeezetable
 \begin{table*}[htb]
\tiny
\begin{ruledtabular}
 \begin{tabular}{ccrrrr}
 $Q^2$  &$x$ & $\tilde{\sigma}_{\rm NC}$ &
 $\delta_{\rm tot}$ & $\delta_{\rm stat}$ & $\delta_{sys}$ \\
 $(\rm GeV^2)$ & & &  $(\%)$ &$(\%)$ &$(\%)$ \\
\hline
$  500$&$0.0080$&$1.044$&$  9.3$&$  7.8$&$  5.1$ \\
$  500$&$0.0130$&$1.003$&$  6.8$&$  5.1$&$  4.5$ \\
$  500$&$0.0200$&$0.765$&$  7.0$&$  5.1$&$  4.8$ \\
$  500$&$0.0320$&$0.604$&$  7.0$&$  5.3$&$  4.5$ \\
$  500$&$0.0500$&$0.517$&$  6.9$&$  5.6$&$  4.0$ \\
$  500$&$0.0800$&$0.392$&$  9.2$&$  6.4$&$  6.5$ \\
$  500$&$0.1300$&$0.363$&$  8.7$&$  7.2$&$  4.9$ \\
$  500$&$0.1800$&$0.283$&$ 11.5$&$  8.2$&$  8.1$ \\
$  500$&$0.2500$&$0.254$&$ 14.2$&$ 10.5$&$  9.5$ \\
$  500$&$0.4000$&$0.139$&$ 21.6$&$ 15.4$&$ 15.1$ \\
$  500$&$0.6500$&$0.026$&$ 22.4$&$ 19.6$&$ 10.9$ \\
\hline
$  650$&$0.0130$&$0.988$&$  7.3$&$  6.0$&$  4.1$ \\
$  650$&$0.0200$&$0.791$&$  7.7$&$  6.3$&$  4.4$ \\
$  650$&$0.0320$&$0.684$&$  7.4$&$  6.1$&$  4.3$ \\
$  650$&$0.0500$&$0.538$&$  8.3$&$  6.5$&$  5.2$ \\
$  650$&$0.0800$&$0.436$&$  9.2$&$  7.1$&$  5.8$ \\
$  650$&$0.1300$&$0.343$&$ 10.5$&$  8.8$&$  5.8$ \\
$  650$&$0.1800$&$0.330$&$ 11.8$&$  9.1$&$  7.5$ \\
$  650$&$0.2500$&$0.251$&$ 15.9$&$ 11.9$&$  10.6$ \\
$  650$&$0.4000$&$0.090$&$ 24.9$&$ 22.9$&$  9.6$ \\
\hline
$  800$&$0.0130$&$0.842$&$ 11.7$&$ 10.2$&$  5.8$ \\
$  800$&$0.0200$&$0.806$&$  8.8$&$  7.2$&$  4.9$ \\
$  800$&$0.0320$&$0.721$&$  8.7$&$  7.1$&$  5.0$ \\
$  800$&$0.0500$&$0.587$&$  8.6$&$  7.4$&$  4.4$ \\
$  800$&$0.0800$&$0.518$&$  9.4$&$  7.8$&$  5.2$ \\
$  800$&$0.1300$&$0.411$&$ 11.8$&$ 10.0$&$  6.2$ \\
$  800$&$0.1800$&$0.302$&$ 13.4$&$ 11.6$&$  6.7$ \\
$  800$&$0.2500$&$0.212$&$ 16.4$&$ 14.1$&$  8.2$ \\
$  800$&$0.4000$&$0.117$&$ 24.4$&$ 20.9$&$ 12.9$ \\
$  800$&$0.6500$&$0.015$&$ 26.5$&$ 21.8$&$ 14.9$ \\
\hline
$ 1000$&$0.0130$&$0.773$&$ 13.5$&$ 11.5$&$  6.9$ \\ 
$ 1000$&$0.0200$&$0.787$&$  9.2$&$  7.9$&$  4.7$ \\
$ 1000$&$0.0320$&$0.572$&$ 10.0$&$  9.0$&$  4.4$ \\
$ 1000$&$0.0500$&$0.577$&$  9.5$&$  8.4$&$  4.5$ \\
$ 1000$&$0.0800$&$0.450$&$ 10.8$&$  9.3$&$  5.6$ \\
$ 1000$&$0.1300$&$0.491$&$ 11.6$&$ 10.3$&$  5.3$ \\
$ 1000$&$0.1800$&$0.249$&$ 14.6$&$ 13.5$&$  5.7$ \\
$ 1000$&$0.2500$&$0.311$&$ 15.9$&$ 13.0$&$  9.2$ \\
$ 1000$&$0.4000$&$0.122$&$ 26.9$&$ 22.9$&$ 14.0$ \\
\hline
$ 1200$&$0.0200$&$0.839$&$ 10.0$&$  9.1$&$  4.0$ \\
$ 1200$&$0.0320$&$0.719$&$  9.9$&$  9.2$&$  3.7$ \\
$ 1200$&$0.0500$&$0.645$&$  9.9$&$  9.3$&$  3.6$ \\
$ 1200$&$0.0800$&$0.415$&$ 11.2$&$ 10.7$&$  3.4$ \\
$ 1200$&$0.1300$&$0.384$&$ 13.4$&$ 12.6$&$  4.5$ \\
$ 1200$&$0.1800$&$0.341$&$ 14.6$&$ 13.6$&$  5.3$ \\
$ 1200$&$0.2500$&$0.251$&$ 17.3$&$ 15.8$&$  7.0$ \\
$ 1200$&$0.4000$&$0.110$&$ 27.7$&$ 25.0$&$ 12.0$ \\
 \end{tabular}
\end{ruledtabular}
 \end{table*}
\endgroup

\begingroup
	\squeezetable
 \begin{table*}[htb]
\tiny
\begin{ruledtabular}
 \begin{tabular}{ccrrrr}
 $Q^2$  &$x$ & $\tilde{\sigma}_{\rm NC}$ &
 $\delta_{\rm tot}$ & $\delta_{\rm stat}$ & $\delta_{\rm sys}$ \\
 $(\rm GeV^2)$ & & &  $(\%)$ &$(\%)$ &$(\%)$ \\
\hline
$ 1500$&$0.0200$&$0.860$&$ 13.5$&$ 12.4$&$  5.5$ \\
$ 1500$&$0.0320$&$0.704$&$ 11.4$&$ 10.4$&$  4.7$ \\
$ 1500$&$0.0500$&$0.515$&$ 12.2$&$ 11.7$&$  3.6$ \\
$ 1500$&$0.0800$&$0.512$&$ 11.7$&$ 11.0$&$  4.0$ \\
$ 1500$&$0.1300$&$0.390$&$ 14.8$&$ 13.9$&$  5.0$ \\
$ 1500$&$0.1800$&$0.260$&$ 19.1$&$ 18.6$&$  4.3$ \\
$ 1500$&$0.2500$&$0.197$&$ 21.1$&$ 19.6$&$  7.7$ \\
$ 1500$&$0.4000$&$0.145$&$ 27.4$&$ 24.3$&$ 12.8$ \\
$ 1500$&$0.6500$&$0.014$&$ 38.9$&$ 35.4$&$ 16.1$ \\
\hline
$ 2000$&$0.0320$&$0.796$&$ 11.9$&$ 11.1$&$  4.4$ \\
$ 2000$&$0.0500$&$0.599$&$ 13.9$&$ 13.0$&$  5.0$ \\
$ 2000$&$0.0800$&$0.582$&$ 13.0$&$ 12.3$&$  4.3$ \\
$ 2000$&$0.1300$&$0.224$&$ 20.6$&$ 20.0$&$  4.6$ \\
$ 2000$&$0.1800$&$0.249$&$ 22.7$&$ 21.9$&$  6.3$ \\
$ 2000$&$0.2500$&$0.197$&$ 23.4$&$ 22.4$&$  6.8$ \\
$ 2000$&$0.4000$&$0.108$&$ 29.5$&$ 27.7$&$  10.1$ \\
\hline
$ 3000$&$0.0500$&$0.606$&$ 12.4$&$ 10.6$&$  6.4$ \\
$ 3000$&$0.0800$&$0.556$&$ 11.8$&$ 10.9$&$  4.5$ \\
$ 3000$&$0.1300$&$0.464$&$ 13.0$&$ 12.4$&$  4.0$ \\
$ 3000$&$0.1800$&$0.347$&$ 16.1$&$ 15.3$&$  5.1$ \\
$ 3000$&$0.2500$&$0.255$&$ 19.1$&$ 17.8$&$  7.0$ \\
$ 3000$&$0.4000$&$0.128$&$ 25.5$&$ 23.0$&$  10.9$ \\
\hline
$ 5000$&$0.0800$&$0.707$&$ 11.7$&$ 10.6$&$  4.8$ \\
$ 5000$&$0.1300$&$0.536$&$ 14.2$&$ 13.1$&$  5.3$ \\
$ 5000$&$0.1800$&$0.442$&$ 14.9$&$ 14.0$&$  5.2$ \\
$ 5000$&$0.2500$&$0.361$&$ 20.3$&$ 17.4$&$  10.5$ \\
$ 5000$&$0.4000$&$0.091$&$ 33.5$&$ 31.6$&$ 11.1$ \\
$ 5000$&$0.6500$&$0.010$&$ 45.1$&$ 41.0$&$ 18.8$ \\
\hline
$ 8000$&$0.1300$&$0.722$&$ 17.2$&$ 16.0$&$  6.5$ \\
$ 8000$&$0.1800$&$0.386$&$ 21.2$&$ 20.4$&$  5.8$ \\
$ 8000$&$0.2500$&$0.295$&$ 23.3$&$ 21.8$&$  8.2$ \\
$ 8000$&$0.4000$&$0.197$&$ 32.4$&$ 27.7$&$ 16.8$ \\
\hline
$12000$&$0.1800$&$0.471$&$ 28.8$&$ 27.8$&$  7.6$ \\
$12000$&$0.2500$&$0.298$&$ 30.2$&$ 28.9$&$  8.6$ \\
$12000$&$0.4000$&$0.083$&$ 53.7$&$ 50.0$&$ 19.6$ \\
\hline
$20000$&$0.2500$&$0.349$&$ 52.2$&$ 51.1$&$ 10.8$ \\
$20000$&$0.4000$&$0.182$&$ 46.7$&$ 44.7$&$ 13.3$ \\
$20000$&$0.6500$&$0.014$&$ 79.8$&$ 70.7$&$ 36.9$ \\
\hline
$30000$&$0.4000$&$0.268$&$ 72.9$&$ 70.7$&$ 17.5$ 
 \end{tabular}
\begin{tabular}{ccrrrr}
$Q^2$  & $x$ & 
$d^2 \sigma_{\rm CC} /dx dQ^2$ & 
      $\delta_{\rm tot}$ & $\delta_{\rm stat}$ & $\delta_{\rm sys}$ \\
      $(\rm GeV^2)$ & & $(\rm{pb/GeV^2})$ & 
       $(\%)$ & $(\%)$ &  $(\%)$ \\
 \hline
$  300$ & $0.013$ & \phantom{C} $0.458\cdot 10^{ 0}$ & $57.6$ & $55.4$ &
$ 15.7$ \\
$  300$ & $0.032$ & \phantom{C} $0.399\cdot 10^{ 0}$ & $27.3$ & $24.5$ &
$ 12.0$ \\
$  300$ & $0.080$ & \phantom{C} $0.690\cdot 10^{-1}$ & $42.3$ & $40.7$ &
$ 11.6$ \\
\hline
$  500$ & $0.013$ & \phantom{C} $0.433\cdot 10^{ 0}$ & $39.9$ & $37.6$ &
$ 13.3$ \\
$  500$ & $0.032$ & \phantom{C} $0.285\cdot 10^{ 0}$ & $21.0$ & $19.6$ &
$ 7.8$ \\
$  500$ & $0.080$ & \phantom{C} $0.790\cdot 10^{-1}$ & $22.4$ & $21.8$ &
$ 5.1$ \\
$  500$ & $0.130$ & \phantom{C} $0.551\cdot 10^{-1}$ & $29.9$ & $29.0$ &
$ 7.0$ \\
\hline
$ 1000$ & $0.032$ & \phantom{C} $0.186\cdot 10^{ 0}$ & $18.2$ & $17.5$ &
$ 4.9$ \\
$ 1000$ & $0.080$ & \phantom{C} $0.556\cdot 10^{-1}$ & $18.4$ & $17.9$ &
$ 4.3$ \\
$ 1000$ & $0.130$ & \phantom{C} $0.310\cdot 10^{-1}$ & $24.5$ & $24.0$ &
$ 4.6$ \\
$ 1000$ & $0.250$ & \phantom{C} $0.139\cdot 10^{-1}$ & $39.1$ & $37.6$ &
$10.6$ \\
\hline
$ 2000$ & $0.032$ & \phantom{C} $0.132\cdot 10^{ 0}$ & $16.2$ & $15.5$ &
$ 4.9$ \\
$ 2000$ & $0.080$ & \phantom{C} $0.571\cdot 10^{-1}$ & $13.6$ & $13.0$ &
$ 3.9$ \\
$ 2000$ & $0.130$ & \phantom{C} $0.197\cdot 10^{-1}$ & $21.7$ & $21.2$ &
$ 4.5$ \\
$ 2000$ & $0.250$ & \phantom{C} $0.855\cdot 10^{-2}$ & $26.4$ & $25.6$ &
$ 6.5$ \\
\hline
$ 3000$ & $0.080$ & \phantom{C} $0.324\cdot 10^{-1}$ & $14.8$ & $14.0$ &
$ 4.8$ \\
$ 3000$ & $0.130$ & \phantom{C} $0.250\cdot 10^{-1}$ & $15.2$ & $14.0$ &
$ 6.1$ \\
$ 3000$ & $0.250$ & \phantom{C} $0.749\cdot 10^{-2}$ & $20.1$ & $18.9$ &
$ 7.0$ \\
$ 3000$ & $0.400$ & \phantom{C} $0.251\cdot 10^{-2}$ & $40.3$ & $35.2$ &
$19.6$ \\
\hline
$ 5000$ & $0.080$ & \phantom{C} $0.213\cdot 10^{-1}$ & $19.2$ & $17.9$ &
$ 6.7$ \\
$ 5000$ & $0.130$ & \phantom{C} $0.108\cdot 10^{-1}$ & $18.2$ & $16.8$ &
$ 7.0$ \\
$ 5000$ & $0.250$ & \phantom{C} $0.550\cdot 10^{-2}$ & $16.9$ & $16.3$ &
$ 4.4$ \\
$ 5000$ & $0.400$ & \phantom{C} $0.123\cdot 10^{-2}$ & $35.6$ & $33.1$ &
$13.1$ \\
\hline
$ 8000$ & $0.130$ & \phantom{C} $0.722\cdot 10^{-2}$ & $21.1$ & $18.9$ &
$ 9.3$ \\
$ 8000$ & $0.250$ & \phantom{C} $0.342\cdot 10^{-2}$ & $17.4$ & $16.3$ &
$ 6.2$ \\
$ 8000$ & $0.400$ & \phantom{C} $0.946\cdot 10^{-3}$ & $30.4$ & $28.6$ &
$ 10.3$ \\
\hline
$15000$ & $0.250$ & \phantom{C} $0.139\cdot 10^{-2}$ & $27.3$ & $22.1$ &
$16.0$ \\
$15000$ & $0.400$ & \phantom{C} $0.419\cdot 10^{-3}$ & $29.5$ & $27.5$ &
$10.7$ 
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{Muon channel}\\
Mass bin &  $d^2 \sigma/ dM dy |_{|y|<1}$  (pb/GeV) \\
\hline
$40-50$  & $0.367 \pm 0.057$ \\
$50-60$  & $0.129 \pm 0.030$ \\
$60-70$  & $0.107 \pm 0.019$ \\
$70-78$  & $0.124 \pm 0.019$ \\
$78-86$  & $0.360 \pm 0.037$ \\
$86-90$  & $2.36 \pm 0.21$ \\
$90-94$  & $12.38 \pm 1.08$ \\
$94-102$  & $0.550 \pm 0.052$ \\
$102-110$  & $0.161 \pm 0.025$ \\
$110-120$  & $0.069 \pm 0.016$ \\
$120-150$  & $0.024 \pm 0.005$ \\
$150-200$  & $0.0047 \pm 0.0016$ \\
$200-250$  & $0.0021 \pm 0.0011$ \\
$250-300$  & $0.00107 \pm 0.00076$ \\
$300-400$  & $0.00024 \pm 0.00024$ \\
$400-500$  & $0.0 \pm 0.00019 $
\end{tabular}
\medskip
\begin{tabular}{ccc}
\multicolumn{3}{c}{Electron channel}\\
Mass bin & $M_{\rm mean}$  (GeV) & $d \sigma/ dM$  (pb/GeV) \\
\hline
\hline
$40-50$ & $44.5$ & $(2.300 \pm 0.448 \pm 0.126 )\times 10^0$ \\
$50-60$ & $54.6$ & $(8.038 \pm 0.978 \pm 0.478 )\times 10^{-1}$ \\
$60-70$ & $63.8$ & $(6.005 \pm 0.547 \pm 0.293 )\times 10^{-1}$ \\
$70-78$ & $74.7$ & $(5.829 \pm 0.439 \pm 0.148 )\times 10^{-1}$ \\
$78-86$ & $82.9$  & $(1.638 \pm 0.061 \pm 0.011 )\times 10^0$ \\
$86-88$ & $87.1$ & $(5.895 \pm 0.222 \pm 0.027 )\times 10^0$ \\
$88-90$ & $89.2$ & $(1.828 \pm 0.051 \pm 0.009 )\times 10^1$ \\
$90-92$ & $90.6$  &  $(5.485 \pm 0.135 \pm 0.033 )\times 10^1$ \\
$92-94$ & $92.8$  & $(2.275 \pm 0.065 \pm 0.015 )\times 10^1$ \\
$94-100$ & $96.2$  & $(3.796 \pm 0.117 \pm 0.019 )\times 10^0$ \\
$100-105$  & $102.2$ & $(9.120 \pm 0.733 \pm 0.126 )\times 10^{-1}$ \\
$105-120$  & $111.2$ & $(2.631 \pm 0.237 \pm 0.044 )\times 10^{-1}$ \\
$120-140$  & $128.8$ & $(6.554 \pm 1.017 \pm 0.191 )\times 10^{-2}$ \\
$140-200$  & $164.2$ & $(2.083 \pm 0.320 \pm 0.051 )\times 10^{-2}$ \\
$200-300$  & $240.6$ & $(2.599 \pm 0.847 \pm 0.039 )\times 10^{-3}$ \\
$300-400$  & $342.2$ & $(8.080 \pm 4.677 \pm 0.127 )\times 10^{-4}$ \\
$400-600$  & $478.8$ & $(1.433 \pm 1.433 \pm 0.037 )\times 10^{-4}$ \\
$>600$     & $725.6$ & $(0.000 \pm 0.964 \pm 0.000 )\times 10^{-4}$ \\
\end{tabular}
\begin{tabular}{cc}
\multicolumn{2}{c}{Electron channel}\\
$M_{\ell\ell}$ range (GeV) & $\sigma$ (pb)  \\
\hline
120--160 & 1.93 \err{0.43}{0.44} \\ 
160--200 & 0.49 \err{0.16}{0.18} \\ 
200--240 & 0.28 \err{0.09}{0.10} \\ 
240--290 & 0.066 \err{0.052}{0.058} \\  
290--340 & 0.033 \err{0.032}{0.030} \\ 
340--400 & 0.057 \err{0.042}{0.047} \\ 
400--500 & $<0.063 \;(0.039)$ \\
500--600 & $<0.060 \;(0.037)$ \\
600--1000 & $<0.058 \;(0.035)$
\end{tabular}
\begin{tabular}{ccrr}
$\sqrt{s}$ (GeV) & Quantity & Value   & SM  \\
\hline
  130 & $\sigma(q\overline{q})$ \hfill [pb] & $81.938\pm   2.220$ & 82.803 \\
      & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 8.592\pm   0.682$ &  8.439 \\
      & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 9.082\pm   0.931$ &  8.435 \\
      & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.692\pm   0.060$ &  0.705 \\
      & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.663\pm   0.076$ &  0.704 \\
\hline						      
  136 & $\sigma(q\overline{q})$ \hfill [pb] & $66.570\pm   1.967$ & 66.596 \\
      & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 8.231\pm   0.678$ &  7.281 \\
      & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 7.123\pm   0.821$ &  7.279 \\
      & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.704\pm   0.060$ &  0.684 \\
      & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.752\pm   0.088$ &  0.683 \\
\hline						      
  161 & $\sigma(q\overline{q})$ \hfill [pb] & $36.909\pm   1.071$ & 35.247 \\
      & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 4.586\pm   0.364$ &  4.613 \\
      & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 5.692\pm   0.545$ &  4.613 \\
      & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.535\pm   0.067$ &  0.609 \\
      & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.646\pm   0.077$ &  0.609 \\
\hline						      
  172 & $\sigma(q\overline{q})$ \hfill [pb] & $29.172\pm   0.987$ & 28.738 \\
      & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 3.556\pm   0.317$ &  3.952 \\
      & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 4.026\pm   0.450$ &  3.951 \\
      & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.672\pm   0.077$ &  0.591 \\
      & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.342\pm   0.094$ &  0.591 \\
\hline						      
  183 & $\sigma(q\overline{q})$ \hfill [pb] & $24.567\pm   0.421$ & 24.200 \\
      & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 3.484\pm   0.147$ &  3.446 \\
      & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 3.398\pm   0.174$ &  3.446 \\
      & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.558\pm   0.035$ &  0.576 \\
      & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.608\pm   0.045$ &  0.576 \\
\hline						      
  189 & $\sigma(q\overline{q})$ \hfill [pb] & $22.420\pm   0.248$ & 22.156 \\ 
      & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 3.109\pm   0.077$ &  3.207 \\
      & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 3.140\pm   0.100$ &  3.207 \\
      & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.565\pm   0.021$ &  0.569 \\
      & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.584\pm   0.028$ &  0.569 \\
\hline
 192 & \hfill $\sigma(q\overline{q})$ [pb] & $22.292\pm  0.514$ & 21.237 \\
     & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 2.941\pm  0.175$ &  3.097 \\
     & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 2.863\pm  0.216$ &  3.097 \\
     & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.540\pm  0.052$ &  0.566 \\
     & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.610\pm  0.071$ &  0.566 \\
 \hline						       	     
 196 & \hfill $\sigma(q\overline{q})$ [pb] & $20.730\pm  0.330$ & 20.127 \\
     & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 2.965\pm  0.106$ &  2.962 \\
     & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 3.015\pm  0.139$ &  2.962 \\
     & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.579\pm  0.031$ &  0.562 \\
     & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.489\pm  0.045$ &  0.562 \\
\hline
 200 & \hfill $\sigma(q\overline{q})$ [pb] & $19.376\pm  0.306$ & 19.085 \\
     & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 3.038\pm  0.104$ &  2.834 \\
     & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 2.995\pm  0.135$ &  2.833 \\
     & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.518\pm  0.031$ &  0.558 \\
     & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.546\pm  0.043$ &  0.558 \\
 \hline						       	     
 202 & \hfill $\sigma(q\overline{q})$ [pb] & $19.291\pm  0.425$ & 18.572 \\
     & $\sigma(\mu^{+}\mu^{-})$ [pb]       & $ 2.621\pm  0.139$ &  2.770 \\
     & $\sigma(\tau^{+}\tau^{-})$ [pb]     & $ 2.806\pm  0.183$ &  2.769 \\
     & $\mathrm{A_{fb}}(\mu^{+}\mu^{-})$   & $ 0.543\pm  0.048$ &  0.556 \\
     & $\mathrm{A_{fb}}(\tau^{+}\tau^{-})$ & $ 0.580\pm  0.060$ &  0.556 
 \end{tabular}
\begin{tabular}{lcc}
$\sqrt{s}$ (GeV) & $R_b$                  & $R_c$ \\
\hline
133      & $0.1809 \pm 0.0133 $   & -   \\
         & (0.1853)  & -  \\
167      & $0.1479 \pm 0.0127 $   &  -  \\
         & (0.1708)  & -    \\
183      & $0.1616 \pm 0.0101 $   & $0.270 \pm 0.043$  \\
         & (0.1671)  & (0.250)  \\
189      & $0.1559 \pm 0.0066 $   & $0.241 \pm 0.024$  \\
         & (0.1660)  & (0.252) \\
\hline
192      & $0.1688 \pm 0.0187 $  &  -  \\
         & (0.1655)  &   - \\ 
196      & $0.1577 \pm 0.0109 $   &  -  \\
         & (0.1648)  &   - \\ 
200      & $0.1621 \pm 0.0111 $   &  -  \\
         & (0.1642)  &   - \\ 
202      & $0.1873 \pm 0.0177$    &  -  \\
         & (0.1638)  &   - \\ 
206      & $0.1696 \pm 0.0182$   &  -  \\
         & (0.1633)  &   -  \\ 
\end{tabular}
\begin{tabular}{ccc}
$\sqrt{s}$ (GeV) & $\sigma_{ee}$ (pb)& $\sigma^{\rm SM}_{ee}$ (pb) \\
\hline
\multicolumn{3}{c}{ALEPH} \\
\hline
130 & $191.3\pm6.2\pm3.5$ & 186.7 \\
136 & $162.2\pm5.6\pm3.5$ & 167.3 \\
161 & $119.7\pm3.7\pm2.3$ & 119.0 \\
172 & $107.8\pm3.5\pm2.1$ & 102.5 \\
183 & $90.9\pm1.4\pm1.7$ & 90.9  \\
189 & $84\pm0.72\pm0.71$ & 87.25  \\
192 & $80.00\pm 1.90 \pm0.87$ & 81.9 \\
196 & $78.74\pm 1.10 \pm 0.76$ & 79.2 \\
200 & $73.95 \pm1.02 \pm 0.70$ & 76.3 \\
202 & $75.42 \pm 1.50 \pm 0.80$ & 74.6 \\
204.9 & $75.33\pm1.20 \pm 0.90$ & 74.36 \\
206.7 & $73.40\pm0.91 \pm 0.70$ & 74.50 \\
\hline
\multicolumn{3}{c}{DELPHI}\\
\hline
130.2 & $42.0\pm4.0\pm0.80$ & 48.7 \\
136.2 & $47.1\pm4.2\pm0.71$ & 44.6 \\
161.3 & $27.1\pm1.8\pm0.41$ & 31.9 \\
172.1 & $30.3\pm1.9\pm0.36$ & 28.0 \\
183 &   $25.6 \pm 0.8$  & 24.7 \\
189 &   $22.6 \pm 0.4$  & 23.1 \\
192 &   $24.03 \pm 1.03$ & 22.29 \\
196 &   $22.43 \pm 0.56$ & 21.36 \\
200 &   $20.56 \pm 0.51$ & 20.52 \\
202 &   $21.30 \pm 0.75$ & 20.08 \\
\hline
\multicolumn{3}{c}{L3}\\
\hline
130.1 & $45.0\pm 2.7 \pm0.2$ & 49.7 \\
136.1 & $43.6 \pm 2.8 \pm 0.2$ & 45.4 \\
161.3 & $31.1\pm1.8 \pm 0.9$ & 32.4 \\
172.3 & $26.7\pm1.8 \pm 0.8$ & 28.3 \\ 
182.7 & $25.6 \pm 0.7 \pm 0.1$ & 25.0 \\
188.7 & $23.5 \pm 0.4 \pm 0.1$ & 23.4 \\
\hline
\multicolumn{3}{c}{OPAL} \\
\hline
130.25 & $615\pm16\pm8$ & 645 \\
136.22 & $580\pm15\pm8$ & 592 \\
161.34 & $434\pm7\pm5$  & 425 \\
172.12 & $365\pm6\pm5$  & 375 \\
183    & $333\pm3\pm4$ & 333  \\
189    & $304.6\pm1.3\pm1.4$ & 311.6 \\
192  & $301.4\pm 3.3 \pm 1.5$ & 299.4 \\
196  & $285.8\pm 2.0 \pm 1.5$ & 287.7 \\
200  & $273.0\pm 1.9 \pm 1.4$ & 276.3 \\
202  & $272.0\pm2.8 \pm 1.4$ & 270.6 
\end{tabular}
\begin{tabular}{ccccccc}
$\cos\theta^*$ range & \multicolumn{2}{c}{130 GeV}  & 
       \multicolumn{2}{c}{136 GeV} & \multicolumn{2}{c}{161 GeV} \\
 & $\sigma$ (pb) & $\sigma_{\rm SM}$ (pb) &
   $\sigma$ (pb) & $\sigma_{\rm SM}$ (pb) &
   $\sigma$ (pb) & $\sigma_{\rm SM}$ (pb)   \\
\hline
\hline
$-0.9 - -0.7$ & $0.19\pm0.34$ & 0.37 & $0.73\pm0.20$ & 0.22 & 
    $0.46\pm0.21$ & 0.37  \\
$-0.7 - -0.5$ & $1.41\pm0.35$ & 0.55 & $1.16\pm0.36$ & 0.62 & 
    $0.88\pm0.21$ & 0.44  \\
$-0.5 - -0.3$ & $1.36\pm0.45$ & 1.09 & $0.54\pm0.35$ & 0.49 & 
    $0.55\pm0.28$ & 0.79  \\
$-0.3 - -0.1$ & $1.23\pm0.48$ & 1.19 & $0.52\pm0.41$ & 0.89 & 
    $0.39\pm0.26$ & 0.62  \\
$-0.1 -  0.1$ & $2.60\pm0.69$ & 2.45 & $1.46\pm0.62$ & 2.09 & 
    $1.24\pm0.40$ & 1.43  \\
$ 0.1 -  0.3$ & $3.78\pm0.83$ & 3.82 & $2.09\pm0.74$ & 2.96 & 
    $2.37\pm0.47$ & 2.07  \\
$ 0.3 -  0.5$ & $8.88\pm1.18$ & 7.36 & $6.68\pm1.08$ & 6.13 & 
    $5.35\pm0.73$ & 4.95  \\
$ 0.5 -  0.7$ & $21.63\pm2.12$ & 22.20 & $16.58\pm1.97$ & 20.50 & 
    $14.38\pm1.27$ & 14.10  \\
$ 0.7 -  0.9$ & $149.61\pm6.22$ & 148.0 & $132.55\pm5.85$ & 133.0 & 
    $93.76\pm3.76$ & 94.20  \\
\hline
 & \multicolumn{2}{c}{172 GeV} & \multicolumn{2}{c}{183 GeV} &
   \multicolumn{2}{c}{}  \\
\hline
\hline
$-0.9 - -0.7$ & $0.32\pm0.19$ & 0.28 & $0.24\pm0.07$ & 0.21 & & \\
$-0.7 - -0.5$ & $0.88\pm0.19$ & 0.34 & $0.29\pm0.07$ & 0.25 & & \\
$-0.5 - -0.3$ & $0.66\pm0.24$ & 0.58 & $0.46\pm0.10$ & 0.51 &  & \\
$-0.3 - -0.1$ & $0.61\pm0.23$ & 0.44 & $0.71\pm0.12$ & 0.64 &  & \\
$-0.1 -  0.1$ & $0.95\pm0.36$ & 1.23 & $0.83\pm0.14$ & 0.90 &  & \\
$ 0.1 -  0.3$ & $1.80\pm0.47$ & 1.93 & $1.42\pm0.20$ & 1.83 &  & \\
$ 0.3 -  0.5$ & $4.92\pm0.71$ & 4.24 & $3.90\pm0.29$ & 3.66 &  & \\
$ 0.5 -  0.7$ & $13.07\pm1.20$ & 12.40 & $12.47\pm0.56$ & 11.10 &  & \\
$ 0.7 -  0.9$ & $84.61\pm3.51$ & 81.10 & $71.90\pm1.86$ & 71.80 &  & \\
\end{tabular}
\begin{tabular}{cccccccc}
$\cos\theta^*$ range & \multicolumn{7}{c}{$d\sigma/d\cos\theta^*$ (pb)} \\
  & 189 GeV & 192 GeV & 196 GeV & 200 GeV & 202 GeV &204.9 GeV& 206.7 GeV \\
\hline
\multicolumn{8}{c}{$\mu^+ \mu^-$} \\
\hline
$-0.95$-$-0.8$&$0.69\pm0.17$&$0.23\pm0.25$ &$0.61\pm0.24$ & $0.64\pm0.23$ &
$0.83\pm0.38$ & $0.42\pm0.20$ & $0.51\pm0.18$ \\
$-0.8$-$-0.6$&$0.31\pm0.10$&$0.17\pm0.18$ &$0.56\pm0.20$ & $0.58\pm0.19$ &
$0.10\pm0.13$ & $0.29\pm0.15$ & $0.43\pm0.14$ \\
$-0.6$-$-0.4$&$0.38\pm0.11$&$1.07\pm0.45$ &$0.51\pm0.19$ & $0.90\pm0.24$ &
$0.86\pm0.33$ & $0.17\pm0.13$ & $0.25\pm0.11$ \\
$-0.4$-$-0.2$&$0.75\pm0.16$&$0.72\pm0.37$ &$0.58\pm0.20$ & $1.02\pm0.26$ &
$0.48\pm0.26$ & $0.56\pm0.31$ & $1.00\pm0.21$ \\
$-0.2$-$0.0$&$1.11\pm0.19$&$0.89\pm0.42$ &$0.88\pm0.25$ & $1.20\pm0.28$ &
$0.73\pm0.32$ & $0.94\pm0.25$ & $0.60\pm0.16$ \\
$ 0.0$-$0.2$&$1.07\pm0.19$&$1.80\pm0.59 $ &$1.09\pm0.28$ & $1.59\pm0.32$ &
$1.22\pm0.41$ & $1.00\pm0.27$ & $1.06\pm0.21$\\
$ 0.2$-$0.4$&$2.09\pm0.26$&$0.88\pm0.42 $&$1.89\pm0.37$ & $1.97\pm0.36$ &
$1.70\pm0.48$ & $1.17\pm0.29$ & $1.61\pm0.26$ \\
$ 0.4$-$0.6$&$1.93\pm0.25$&$2.28\pm0.66 $ &$2.38\pm0.40$ & $1.78\pm0.34$ &
$2.42\pm0.56$ & $1.64\pm0.34$ & $1.94\pm0.28$ \\
$ 0.6$-$0.8$&$3.24\pm0.32$&$3.96\pm0.85 $ &$2.84\pm0.44$ & $3.03\pm0.43$ &
$2.22\pm 0.54$ & $1.65\pm0.35$ & $2.84\pm0.35$\\
$ 0.8$-$0.95$&$3.80\pm0.40$&$3.83\pm0.99 $ &$3.12\pm0.54$ & $3.35\pm0.54$ &
$3.81\pm 0.82$ & $2.33\pm0.48$ & $2.95\pm0.42$ \\
\hline
\multicolumn{8}{c}{$\tau^+ \tau^-$} \\
\hline
$-0.95$-$-0.8$&$0.43\pm0.33$& $-0.35\pm0.42$ &$0.80\pm0.49$ & $0.76\pm0.47$ &
 $0.94\pm0.77$ & $0.65\pm0.46$ & $0.35\pm0.27$ \\
$-0.8$-$-0.6$&$0.49\pm0.18$& $0.36\pm0.47$ &$1.02\pm0.39$ & $0.93\pm0.35$ &
    $0.09\pm0.28$ & $0.50\pm0.28$ & $0.38\pm0.21$  \\
$-0.6$-$-0.4$&$0.17\pm0.13$& $0.18\pm0.33$ &$-0.03\pm0.17$ & $0.70\pm0.32$ &
    $0.36\pm0.34$ & $0.39\pm0.27$ & $0.38\pm0.21$  \\
$-0.4$-$-0.2$&$0.99\pm0.24$& $1.64\pm0.75$ &$0.58\pm0.29$&$0.68\pm0.31$ &
  $0.43\pm0.44$ & $0.21\pm0.23$ & $0.60\pm0.25$ \\
$-0.2$-$0.0$&$0.82\pm0.24$& $0.76\pm0.58$ &$0.82\pm0.36$&$1.27\pm0.42$ &
  $0.45\pm0.42$ & $0.20\pm0.25$ & $0.37\pm0.20$  \\
$ 0.0$-$0.2$&$0.70\pm0.24$& $1.98\pm0.83$ &$0.72\pm0.34$ & $1.44\pm0.43$ &
  $1.20\pm0.59$ & $1.14\pm0.41$ & $1.37\pm0.34$  \\
$ 0.2$-$0.4$&$1.98\pm0.34$& $1.90\pm0.85$ &$2.50\pm0.58$ & $1.71\pm0.48$ &
  $2.01\pm0.72$ & $1.73\pm0.50$ & $1.27\pm0.34$  \\
$ 0.4$-$0.6$&$2.16\pm0.37$& $2.65\pm0.98$&$1.68\pm0.48$ & $1.84\pm0.49$ &
  $0.94\pm0.58$ & $1.43\pm0.48$ & $1.35\pm0.35$  \\
$ 0.6$-$0.8$&$2.40\pm0.39$& $2.55\pm0.99$ &$2.65\pm0.65$ & $2.86\pm0.63$ &
  $4.71\pm1.13$ & $1.60\pm0.52$ & $1.85\pm0.41$ \\
$ 0.8$-$0.95$&$7.09\pm1.22$& $3.74\pm1.89$ &$6.24\pm1.24$ & $2.65\pm1.36$ &
  $3.33\pm 2.09$ & $3.09\pm1.08$ & $2.67\pm0.72$ 
\end{tabular}
\begin{tabular}{ccccccccc}
$\cos\theta^*$ range & \multicolumn{8}{c}{$d\sigma/d\cos\theta^*$ (pb)} \\
  & 130.12 GeV  & 136.08 GeV & 182.69 GeV & 189 GeV & 192 GeV & 196 GeV &
  200 GeV & 202 GeV\\[6pt]
\hline
 & \multicolumn{8}{c}{$e^+ e^-$} \\
\hline
$-0.9 - -0.7$&$4\err{3}{2}$&$5\err{3}{2}$ &$1.2\err{0.4}{0.3}$ & $1.4\pm0.2$
 & $1.7\err{0.7}{0.5}$ & $1.4\pm0.3$ & $1.6\pm0.3$ & $2.3\err{0.7}{0.6}$\\
$-0.7 - -0.5$&$4\err{3}{2}$&$4\err{3}{2}$ &$2.1\pm{0.4}$ & $2.0\pm0.2$
 & $1.9\err{0.8}{0.6}$ & $1.6\pm0.3$ & $1.9\pm0.3$ & $1.6\err{0.6}{0.5}$ \\
$-0.5 - -0.3$&$6\err{3}{2}$&$8\err{4}{3}$ &$2.3\pm{0.5}$ & $2.4\pm0.3$
  &$1.9\err{0.8}{0.6}$ & $2.6\pm0.4$ & $2.3\pm0.4$ & $3.2\pm0.7$ \\
$-0.3 - -0.1$&$6\err{4}{2}$&$9\err{4}{3}$ &$4.8\pm{0.7}$ & $3.0\pm0.3$
  &$1.5\err{0.7}{0.5}$ & $2.7\pm0.4$ & $2.4\pm0.4$ & $2.5\err{0.7}{0.6}$ \\
$-0.1 -  0.1$&$13\err{5}{4}$&$8\err{4}{3}$ &$6.1\pm{0.7}$ & $4.3\pm0.3$
  &$5.4\pm1.0$ & $3.7\pm0.5$ & $5.2\pm0.6$ & $4.4\pm0.8$ \\
$ 0.1 -  0.3$&$23\pm{5}    $&$18\pm{4}   $ &$9.5\pm{0.9}$ & $8.3\pm0.5$
  &$9.6\pm1.3$ & $8.3\pm0.7$ & $7.4\pm0.7$ & $8.5\pm1.1$ \\
$ 0.3 -  0.5$&$45\pm{7}    $&$35\pm{6}$  &$21.1\pm{1.4}$ & $19.3\pm0.7$
  &$19.3\pm1.8$ & $17.0\pm1.1$ & $17.0\pm1.1$ & $14.5\pm1.4$ \\
$ 0.5 -  0.7$&$113\pm{11}  $&$122\pm{10} $ &$62\pm{2}$ & $61.4\pm1.4$
  &$59.0\pm3.2$ & $56.7\pm2.0$ & $55.6\pm2.0$ & $54.6\pm2.8$ \\
$ 0.7 -  0.9$&$839\pm{30}  $&$725\pm27   $ &$458\pm{8}$ & $415\pm5$
  &$396\pm9$ & $388\pm6$ & $369\pm6$ & $361\pm8$ \\[6pt]
\hline
  & \multicolumn{8}{c}{$\mu^+ \mu^-$} \\
\hline
$-1.0 - -0.8$&$0\err{3}{1}$& $-1\err{1}{0}$ &$0.4\err{0.4}{0.2}$ & 
    $0.67\err{0.21}{0.17}$ 
& $1.2\err{0.8}{0.5}$ &$0.19\err{0.24}{0.12}$ &$0.52\err{0.33}{0.22}$ &
  $1.1\err{0.7}{0.5}$ \\
$-0.8 - -0.6$&$3\err{3}{2}$& $2\err{3}{2}$ &$0.7\err{0.4}{0.3}$ & 
    $0.36\err{0.14}{0.11}$
& $0.7\err{0.6}{0.4}$ &$0.35\err{0.26}{0.17}$ &$0.20\err{0.22}{0.13}$ &
  $0.2\err{0.4}{0.1}$ \\
$-0.6 - -0.4$&$0\err{2}{1}$& $0\err{2}{1}$ &$0.5\err{0.4}{0.2}$ & 
    $0.50\err{0.16}{0.13}$
& $0.3\err{0.5}{0.3}$ &$0.84\err{0.34}{0.25}$ &$0.49\err{0.29}{0.20}$ &
  $0.2\err{0.4}{0.2}$ \\
$-0.4 - -0.2$&$6\err{4}{3}$& $5\err{3}{2}$ &$0.9\err{0.4}{0.3}$&$0.66\pm0.14$
& $0.8\err{0.6}{0.4}$ &$0.60\err{0.28}{0.20}$ &$0.56\err{0.28}{0.20}$ &
  $0.3\err{0.4}{0.2}$ \\
$-0.2 -  0.0$&$3\err{3}{2}$& $1\err{2}{1}$ &$1.2\err{0.5}{0.3}$&$1.33\pm0.20$
& $2.0\err{0.8}{0.6}$ &$0.55\err{0.28}{0.20}$ &$0.83\err{0.32}{0.24}$ &
  $1.2\err{0.6}{0.4}$ \\
$ 0.0 -  0.2$&$2\err{3}{2}$& $3\err{3}{2}$ &$1.8\pm{0.4}$ & $1.20\pm0.19$
& $1.0\err{0.6}{0.4}$ &$1.5\pm0.3$ &$1.2\err{0.4}{0.3}$ &
  $1.0\err{0.6}{0.4}$ \\
$ 0.2 -  0.4$&$6\err{4}{3}$& $6\err{3}{2}$ &$2.4\pm{0.5}$ & $1.85\pm0.24$
& $2.1\err{0.8}{0.6}$ &$1.6\pm0.3$ &$2.0\pm0.4$ &
  $1.0\err{0.6}{0.4}$ \\
$ 0.4 -  0.6$&$5\err{4}{2}$& $10\err{4}{3}$&$1.9\pm{0.5}$ & $2.04\pm0.27$
& $1.5\err{0.8}{0.6}$ &$2.0\pm0.4$ &$1.4\pm0.3$ &
  $1.2\err{0.6}{0.5}$ \\
$ 0.6 -  0.8$&$5\err{4}{3}$& $9\err{4}{3}$ &$2.5\pm{0.5}$ & $2.64\pm0.30$
& $2.5\err{1.0}{0.8}$ &$3.0\pm0.5$ &$2.8\pm0.5$ &
  $2.5\err{0.8}{0.7}$ \\
$ 0.8 -  1.0$&$9\err{5}{4}$& $18\err{7}{5}$ &$4.7\pm{0.9}$ & $3.96\pm0.43$
& $1.9\err{1.1}{0.8}$ &$3.9\pm0.6$ &$3.7\pm0.6$ &
  $2.8\err{1.0}{0.8}$ \\[6pt]
\hline
 & \multicolumn{8}{c}{$\tau^+ \tau^-$} \\
\hline
$-1.0 - -0.8$&$-1\err{10}{0}$& $-1\err{9}{0}$ &$0.7\err{0.9}{0.5}$ & 
    $0.99\err{0.44}{0.33}$ 
& $0.9\err{1.7}{0.9}$ &$1.2\err{0.8}{0.5}$ &$0.6\err{0.7}{0.4}$ &
  $2.4\err{1.7}{1.1}$ \\
$-0.8 - -0.6$&$0\err{1}{0}$& $0\err{1}{0}$ &$0.0\err{0.3}{0.1}$ & 
    $0.39\err{0.19}{0.15}$
& $0.1\err{0.6}{0.2}$ &$1.3\err{0.5}{0.4}$ &$0.2\err{0.3}{0.2}$ &
  $0.4\err{0.6}{0.3}$ \\
$-0.6 - -0.4$&$-1\err{2}{0}$& $2\err{3}{2}$ &$0.0\err{0.3}{0.1}$ & 
    $0.75\pm{0.18}$
& $0.7\err{0.7}{0.4}$ &$0.6\err{0.4}{0.2}$ &$0.5\err{0.3}{0.2}$ &
  $0.7\err{0.7}{0.4}$ \\
$-0.4 - -0.2$&$2\err{4}{2}$& $0\err{1}{0}$ &$0.7\err{0.5}{0.3}$&$0.76\pm0.18$
& $0.3\err{0.7}{0.3}$ &$0.7\err{0.4}{0.3}$ &$1.0\err{0.4}{0.3}$ &
  $0.9\err{0.7}{0.4}$ \\
$-0.2 -  0.0$&$3\err{4}{2}$& $1\err{3}{1}$ &$1.5\err{0.6}{0.5}$&$0.84\pm0.19$
& $0.4\err{0.6}{0.3}$ &$0.8\err{0.4}{0.3}$ &$1.0\err{0.4}{0.3}$ &
  $0.5\err{0.6}{0.3}$ \\
$ 0.0 -  0.2$&$2\err{4}{2}$& $4\err{3}{2}$ &$1.6\err{0.6}{0.5}$&$1.68\pm0.27$
& $2.0\err{1.0}{0.7}$ &$1.1\err{0.4}{0.3}$ &$1.4\err{0.4}{0.3}$ &
  $0.9\err{0.7}{0.4}$ \\
$ 0.2 -  0.4$&$1\err{4}{2}$& $4\err{4}{2}$ &$1.5\err{0.6}{0.5}$&$2.00\pm0.30$
& $2.0\err{1.0}{0.7}$ &$1.3\err{0.5}{0.4}$ &$2.0\pm0.5$ &
  $1.5\err{0.8}{0.6}$ \\
$ 0.4 -  0.6$&$7\err{5}{3}$& $7\err{4}{3}$&$2.5\pm{0.6}$ & $2.52\pm0.33$
& $1.9\err{1.0}{0.7}$ &$2.2\pm{0.5}$ &$2.4\pm0.5$ &
  $3.7\err{1.1}{0.9}$ \\
$ 0.6 -  0.8$&$7\err{5}{3}$& $8\err{5}{3}$ &$4.3\pm{0.8}$ & $3.29\pm0.40$
& $3.9\err{1.3}{1.0}$ &$2.4\pm{0.5}$ &$3.7\pm0.6$ &
  $3.4\err{1.1}{0.9}$ \\
$ 0.8 -  1.0$ & $14\err{19}{11}$ & $7\err{15}{7}$ &$3.9\err{1.6}{1.3}$ & 
    $5.1 \pm0.8$
& $6.3\err{2.7}{2.0}$ &$4.8\pm{1.1}$ &$5.5\pm1.2$ &
  $3.2\err{1.9}{1.3}$ \\[6pt]
\hline
  & \multicolumn{8}{c}{$q \bar q$} \\
\hline
$0.0-0.1$ &$70\pm{12}$ & $48\pm{9}$ & $17.0\pm{1.8}$ & $17.5\pm{1.0}$ &&&&\\
$0.1-0.2$ &$52\pm{9}$ & $64\pm{10}$ &$17.6\pm{1.8}$ & $17.7\pm{1.1}$ &&&&\\
$0.2-0.3$&$70\pm{11}$ & $56\pm{10}$ &$17.7\pm{1.9}$ & $16.8\pm{1.0}$&&&&\\
$0.3-0.4$&$70\pm{11}$ & $63\pm{10}$ &$19.9\pm{2.0}$ & $18.2\pm1.1$&&&&\\
$0.4-0.5$&$64\pm{10}$ & $44\pm{9}$ &$23.1\pm{2.1}$  & $18.8\pm1.1$&&&&\\
$0.5-0.6$&$79\pm{12}$ & $39\pm{8}$ &$24.6\pm{2.2}$  & $21.6\pm1.2$&&&&\\
$0.6-0.7$&$81\pm{12}$ & $78\pm{11}$ &$27.2\pm{2.3}$ & $24.2\pm1.2$y\\
$0.7-0.8$&$94\pm{13}$ & $81\pm{11}$&$26.1\pm{2.2}$  & $26.0\pm1.3$&&&&\\
$0.8-0.9$&$85\pm{12}$ & $82\pm{11}$ &$31.2\pm{2.4}$ & $27.7\pm1.3$&&&&\\
$0.9-1.0$&$160\pm{23}$& $123\pm{19}$ &$32.0\pm{3.2}$ & $31.4 \pm1.7$&&&&\\[6pt]
\end{tabular}
\begin{tabular}{lcccccc}
$\cos\theta^*$ range & \multicolumn{6}{c}{$d\sigma/d\cos\theta^*$ (pb)} \\
  & 183 GeV & 189 GeV & 192 GeV & 196 GeV & 200 GeV & 202 GeV \\
\hline
 & \multicolumn{6}{c}{$\mu^+ \mu^-$} \\
\hline
$-0.97$-$-0.8$ & $.000\pm.178\pm.013$ & $.495\pm.143\pm.008$ & 
      $.000\pm.331\pm.005$ & $.716\pm.253\pm.018$ &
      $.560\pm.211\pm.016$ & $1.077\pm.407\pm.029$ \\
$-0.8$-$-0.6$ & $.514\pm.230\pm.013$ & $.478\pm.128\pm.008$ &
      $.202\pm.202\pm.005$ & $.520\pm.196\pm.013$ &
      $.266\pm.133\pm.007$ & $.585\pm.292\pm.017$ \\
$-0.6$-$-0.4$ & $.989\pm.313\pm.024$ & $.448\pm.120\pm.007$ & 
    $.814\pm.407\pm.020$ & $.614\pm.205\pm.015$ &
    $.885\pm.236\pm.023$ & $.259\pm.183\pm.007$ \\
$-0.4$-$-0.2$& $ .972\pm.307\pm.023$ & $.391\pm.113\pm.006$ &
    $.385\pm.272\pm.009$ & $.208\pm.120\pm.005$ &
    $.699\pm.211\pm.018$ & $.249\pm.176\pm.007$ \\
$-0.2$-$0.0$&$1.298\pm.360\pm.032$ & $1.287\pm.212\pm.021$ &
    $1.068\pm.477\pm.027$ & $.875\pm.253\pm.022$ &
    $1.053\pm.263\pm.029$ & $.392\pm.226\pm.011$ \\
$ 0.0$-$0.2$ & $1.591\pm.398\pm.039$ & $1.129\pm.197\pm.018$ &
    $.619\pm.357\pm.016$ & $1.459\pm.318\pm.035$ &
    $1.301\pm.291\pm.035$ & $.515\pm.257\pm.014$ \\
$ 0.2$-$0.4$ & $1.605\pm.401\pm.039$ & $1.908\pm.248\pm.029$ &
    $2.595\pm.720\pm.063$ & $1.279\pm.301\pm.031$ &
    $1.694\pm.326\pm.044$ & $2.385\pm.562\pm.065$ \\
$ 0.4$-$0.6$ & $3.377\pm.579\pm.081$ & $2.445\pm.290\pm.039$ &
    $1.859\pm.620\pm.046$ & $2.171\pm.396\pm.054$ &
    $2.957\pm.436\pm.079$ & $1.325\pm.419\pm.036$ \\
$ 0.6$-$0.8$ & $2.466\pm.503\pm.061$ & $2.927\pm.325\pm.048$ &
    $2.592\pm.748\pm.067$ & $3.337\pm.503\pm.085$ &
    $2.877\pm.439\pm.079$ & $2.051\pm.530\pm.057$ \\
$ 0.8$-$0.97$& $4.978\pm.841\pm.119$ & $3.986\pm.413\pm.065$ &
    $3.191\pm.885\pm.080$ & $2.791\pm.493\pm.070$ &
    $3.656\pm.533\pm.099$ & $3.125\pm.717\pm.088$ \\
\hline
 & \multicolumn{6}{c}{$\tau^+ \tau^-$} \\
\hline
$-0.96$-$-0.8$& $-0.13\pm0.24\pm0.04$ & $0.58\pm0.34\pm0.05$ &
     $0.70\pm0.77\pm0.06$ & $ 0.70\pm0.44\pm0.06$ &
     $0.10\pm0.42\pm0.06$ & $-0.15\pm0.60\pm0.06$ \\
$-0.8$-$-0.6$ & $0.48\pm0.31\pm0.04$ & $0.12\pm0.13\pm0.03$ & 
     $0.31\pm0.48\pm0.05$ & $0.18\pm0.27\pm0.05$ &
     $1.01\pm0.26\pm0.05$ & $0.89\pm0.38\pm0.05$ \\
$-0.6$-$-0.4$ & $0.52\pm0.28\pm0.04$ & $0.48\pm0.16\pm0.04$ &
     $0.49\pm0.43\pm0.06$ & $0.97\pm0.25\pm0.06$ &
     $0.53\pm0.24\pm0.06$ & $0.45\pm0.34\pm0.06$ \\
$-0.4$-$-0.2$ & $0.56\pm0.30\pm0.04$ & $0.67\pm0.19\pm0.05$ & 
     $0.50\pm0.50\pm0.07$ & $0.69\pm0.29\pm0.07$ &
     $0.53\pm0.27\pm0.07$ & $0.45\pm0.39\pm0.07$ \\
$-0.2$-$0.0$ & $1.62\pm0.54\pm0.12$ & $0.75\pm0.22\pm0.06$ &
     $0.94\pm0.60\pm0.09$ & $1.28\pm0.34\pm0.09$ &
     $1.06\pm0.33\pm0.09$ & $1.40\pm0.48\pm0.09$ \\
$ 0.0$-$0.2$ & $1.56\pm0.51\pm0.12$ & $1.57\pm0.31\pm0.13$ &
     $1.22\pm0.68\pm0.12$ & $0.98\pm0.39\pm0.12$ &
     $1.20\pm0.38\pm0.12$ & $0.89\pm0.54\pm0.12$ \\
$ 0.2$-$0.4$ & $1.65\pm0.51\pm0.12$ & $2.05\pm0.32\pm0.16$ &
     $1.60\pm0.73\pm0.16$ & $1.58\pm0.42\pm0.16$ &
     $1.98\pm0.40\pm0.16$ & $2.55\pm0.58\pm0.17$ \\
$ 0.4$-$0.6$&$2.49\pm0.61\pm0.19$ & $2.96\pm0.39\pm0.23$ &
     $1.51\pm0.84\pm0.21$ & $2.19\pm0.48\pm0.21$ &
     $1.81\pm0.46\pm0.21$ & $2.10\pm0.67\pm0.22$ \\
$ 0.6$-$0.8$ & $3.91\pm1.00\pm0.29$ & $3.26\pm0.51\pm0.26$ &
     $3.45\pm1.17\pm0.28$ & $3.28\pm0.67\pm0.28$ &
     $2.05\pm0.65\pm0.28$ & $1.38\pm0.93\pm0.29$ \\
$ 0.8$-$0.96$ & $6.77\pm1.80\pm0.50$ & $2.87\pm0.71\pm0.24$ &
     $-0.23\pm1.63\pm0.31$ & $3.34\pm0.94\pm0.31$ &
     $ 3.76\pm0.90\pm0.31$ & $2.63\pm1.29\pm0.31$
\end{tabular}
\begin{tabular}{lcc}
$\cos\theta^*$ range & \multicolumn{2}{c}{$d\sigma/d\cos\theta^*$ (pb)} \\
  & 182.7 GeV & 188.7 GeV \\
\hline
  \multicolumn{3}{c}{$e^+ e^-$} \\
\hline
$-0.719 - -0.575$ & $0.404\pm0.157$ & $0.167\pm0.075$ \\
$-0.575 - -0.432$ & $0.306\pm0.115\pm0.013$ & $0.300\pm0.065$ \\
$-0.432 - -0.288$ & $0.532\pm0.127$ & $0.526\pm0.070$ \\
$-0.288 - -0.144$& $ 0.539\pm0.122$ & $0.524\pm0.067$ \\
$-0.144 -  0.0$ & $0.930\pm0.153$ & $0.708\pm0.075$ \\
$ 0.0 -  0.144$ & $0.930\pm0.153$ & $0.973\pm0.087$ \\
$ 0.144 -  0.288$ & $1.638\pm0.199$ & $1.405\pm0.103$ \\
$ 0.288 -  0.432$ & $2.779\pm0.259$ & $2.561\pm0.139$ \\
$ 0.432 -  0.575$ & $5.025\pm0.347$ & $5.054\pm0.194$ \\
$ 0.575 -  0.719$ & $12.39\pm0.54$ & $11.23\pm0.29$ \\
\hline
  \multicolumn{3}{c}{$\mu^+ \mu^-$} \\ 
\hline
$-0.9 - -0.7$ & $0.115\pm0.101$ & $0.008\pm0.037$ \\
$-0.7 - -0.5$ & $0.057\pm0.044$ & $0.160\pm0.036$  \\
$-0.5 - -0.3$ & $0.139\pm0.066$ & $0.138\pm0.034$ \\
$-0.3 - -0.1$ & $0.080\pm0.049$ & $0.111\pm0.032$  \\
$-0.1 -  0.1$ & $0.396\pm0.127$ & $0.193\pm0.050$ \\
$ 0.1 -  0.3$ & $0.190\pm0.078$ & $0.393\pm0.056$ \\
$ 0.3 -  0.5$ & $0.703\pm0.139$ & $0.383\pm0.056$ \\
$ 0.5 -  0.7$ & $0.427\pm0.111$ & $0.521\pm0.066$ \\
$ 0.7 -  0.9$ & $0.415\pm0.164$ & $0.569\pm0.079$ \\
\hline
  \multicolumn{3}{c}{$\tau^+ \tau^-$} \\
\hline
$-0.9 - -0.7$ & $0.103\pm0.098$ & $0.121\pm0.055$ \\
$-0.7 - -0.5$ & $0.092\pm0.065$ & $0.161\pm0.043$  \\
$-0.5 - -0.3$ & $0.209\pm0.087$ & $0.177\pm0.045$ \\
$-0.3 - -0.1$ & $0.328\pm0.108$ & $0.145\pm0.042$  \\
$-0.1 -  0.1$ & $0.272\pm0.101$ & $0.228\pm0.055$ \\
$ 0.1 -  0.3$ & $0.255\pm0.099$ & $0.328\pm0.061$ \\
$ 0.3 -  0.5$ & $0.375\pm0.119$ & $0.382\pm0.067$ \\
$ 0.5 -  0.7$ & $0.529\pm0.143$ & $0.460\pm0.075$ \\
$ 0.7 -  0.9$ & $1.079\pm0.299$ & $0.450\pm0.113$ 
\end{tabular}
\begin{tabular}{ccc}
$\sqrt{s}$ (GeV) & \multicolumn{2}{c}{$A_{\rm FB}$} \\
       & $e^+ e^-$ & $q\bar q$  \\ 
\hline
\multicolumn{3}{c}{ALEPH} \\
\hline
183 & - &   $0.33\pm0.19$ ($b\bar b$) \\
    &   &   $0.95\pm0.27\err{0.11}{0.09}$ ($c\bar c$)  \\
189 & - &   $0.34\pm0.19\pm0.02$ ($b\bar b$)  \\
\hline
\multicolumn{3}{c}{DELPHI} \\
\hline
130.2& $0.81\pm0.06\pm0.015$ & -\\
136.2& $0.89\pm0.04\pm0.013$ & -\\
161.3& $0.82\pm0.04\pm0.012$ & -\\
172.1& $0.81\pm0.04\pm0.01$  & -\\
183&   $0.814\pm0.017$ & - \\
189&   $0.810\pm0.010$ & - \\
192 & $0.831\pm0.024$ & -\\
196 & $0.818\pm0.015$ & -\\
200 & $0.789\pm0.016$ & -\\
202 & $0.829\pm0.020$ & -\\
\hline
\multicolumn{3}{c}{L3} \\
\hline
130   & $0.806\pm0.043\pm0.006$ & - \\
136.1 & $0.879\pm0.039\pm0.006$ & - \\
161.3 & $0.818\pm0.046\pm0.012$ & - \\
172.1 & $0.795\pm0.056\pm0.012$ & - \\
182.7 & $0.778\pm0.021\pm0.004$ & - \\
188.7 & $0.819\pm0.012\pm0.003$ & - \\
\hline
\multicolumn{3}{c}{OPAL} \\
\hline
189 & - & $0.43\pm0.15\pm0.08\;(b\bar b)$  \\
    &   & $0.57\pm0.18\pm0.09\;(c\bar c)$  \\
\end{tabular}
\begin{tabular}{ccccc}
bin edge & average $M$ & $d\sigma/dM$ & statistical  & systematic \\ 
(GeV$^2$) & (GeV$^2$)  & (pb/GeV$^2$)    & uncertainty  &  uncertainty
  \\ \hline
180 & 188 & 6.07$\times 10^{2}$ &  3.2\,\% & $^{+20}_{-17}$\,\% \\
198 & 207 & 3.42$\times 10^{2}$ &  4.1\,\% & $^{+19}_{-17}$\,\% \\
217 & 228 & 1.81$\times 10^{2}$ &  1.0\,\% & $^{+19}_{-16}$\,\% \\
241 & 252 & 9.81$\times 10^{1}$ &  1.4\,\% & $^{+19}_{-16}$\,\% \\
265 & 277 & 4.98$\times 10^{1}$ &  1.8\,\% & $^{+19}_{-17}$\,\% \\
292 & 305 & 2.78$\times 10^{1}$ &  1.1\,\% & $^{+19}_{-17}$\,\% \\
321 & 335 & 1.43$\times 10^{1}$ &  1.4\,\% & $^{+20}_{-17}$\,\% \\
353 & 368 & 7.41$\times 10^{0}$ &  1.9\,\% & $^{+20}_{-18}$\,\% \\
388 & 405 & 3.83$\times 10^{0}$ &  0.9\,\% & $^{+21}_{-18}$\,\% \\
427 & 446 & 1.89$\times 10^{0}$ &  1.2\,\% & $^{+21}_{-19}$\,\% \\
470 & 491 & 9.07$\times 10^{-1}$ &  1.7\,\% & $^{+22}_{-19}$\,\% \\
517 & 539 & 4.50$\times 10^{-1}$ &  2.3\,\% & $^{+23}_{-20}$\,\% \\
568 & 592 & 1.90$\times 10^{-1}$ &  3.3\,\% & $^{+25}_{-21}$\,\% \\
625 & 652 & 7.42$\times 10^{-2}$ &  5.1\,\% & $^{+26}_{-22}$\,\% \\
688 & 716 & 2.92$\times 10^{-2}$ &  7.7\,\% & $^{+28}_{-23}$\,\% \\
756 & 784 & 1.18$\times 10^{-2}$ & 11\,\%   & $^{+30}_{-25}$\,\% \\
832 & 865 & 3.57$\times 10^{-3}$ & 20\,\%   & $^{+32}_{-26}$\,\% \\
915 & 968 & 9.03$\times 10^{-4}$ & 33\,\%   & $^{+34}_{-28}$\,\%
\end{tabular}
\begin{tabular}{cccc}
$M_{jj}$ mass bin (GeV)& 
         \multicolumn{3}{c}{$d^3/dM_{jj} d\eta_1  d\eta_2$ (nb/GeV)} \\
 & $\pm$ stat. error  & syst. low (\%) & syst. high (\%) \\
\hline
$200- 220$  & $(3.78\pm 0.12)\cdot 10^{-2}$ & $-11.4$ & $+11.8$ \\
$220- 240$  & $(2.10\pm 0.09)\cdot 10^{-2}$ & $-11.3$ & $+11.6$ \\
$240- 270$  & $(1.16\pm 0.06)\cdot 10^{-2}$ & $-11.5$ & $+11.7$ \\
$270- 300$  & $(6.18\pm 0.11)\cdot 10^{-3}$ & $-11.5$ & $+12.0$ \\
$300- 320$  & $(3.55\pm 0.11)\cdot 10^{-3}$ & $-11.5$ & $+12.1$ \\
$320- 350$  & $(2.12\pm 0.07)\cdot 10^{-3}$ & $-11.9$ & $+12.3$ \\
$350- 390$  & $(1.18\pm 0.01)\cdot 10^{-3}$ & $-11.1$ & $+11.6$ \\
$390- 430$  & $(5.84\pm 0.09)\cdot 10^{-4}$ & $-11.5$ & $+12.2$ \\
$430- 470$  & $(2.89\pm 0.06)\cdot 10^{-4}$ & $-11.9$ & $+12.9$ \\
$470- 510$  & $(1.64\pm 0.05)\cdot 10^{-4}$ & $-12.4$ & $+13.5$ \\
$510- 550$  & $(8.74\pm 0.34)\cdot 10^{-5}$ & $-12.8$ & $+14.3$ \\
$550- 600$  & $(4.49\pm 0.17)\cdot 10^{-5}$ & $-13.5$ & $+15.3$ \\
$600- 700$  & $(1.73\pm 0.07)\cdot 10^{-5}$ & $-14.9$ & $+17.2$ \\
$700- 800$  & $(4.58\pm 0.38)\cdot 10^{-6}$ & $-17.6$ & $+20.8$ \\
$800- 1400$ & $(2.39\pm 0.35)\cdot 10^{-7}$ & $-23.2$ & $+28.9$ \\
\end{tabular}
\begin{tabular}{cccc}
\multicolumn{4}{c}{(a) D\O\ } \\
\hline
\hline
$M_{jj}$ range (GeV)  &  $R_\chi$  & Stat. error  & Syst. error \\
\hline
$260- 425$ & 0.191 & 0.0077 & 0.015 \\
$425- 475$ & 0.202 & 0.0136 & 0.010 \\
$475- 635$ & 0.342 & 0.0085 & 0.018 \\
$>635$    & 0.506 & 0.0324 & 0.028 \\
\hline
\multicolumn{4}{c}{(b) CDF} \\
\hline
\hline
$241- 300$ & 0.678 & 0.012 & 0.018 \\
$300- 400$ & 0.695 & 0.010 & 0.025 \\
$400- 517$ & 0.703 & 0.009 & 0.033 \\
$517- 625$ & 0.738 & 0.023 & 0.054 \\
$>625 $    & 0.732 & 0.046 & 0.103 \\
\end{tabular}
